Linearization Explains Fine-Tuning in Large Language Models

Parameter-Efficient Fine-Tuning (PEFT) is a popular class of techniques that strive to adapt large models in a scalable and resource-efficient manner. Yet, the mechanisms underlying their training performance and generalization remain underexplored. In this paper, we provide several insights into such fine-tuning through the lens of linearization. Fine-tuned models are often implicitly encouraged to remain close to the pretrained model. By making this explicit, using an Euclidean distance inductive bias in parameter space, we show that fine-tuning dynamics become equivalent to learning with the positive-definite neural tangent kernel (NTK). We specifically analyze how close the fully linear and the linearized fine-tuning optimizations are, based on the strength of the regularization. This allows us to be pragmatic about how good a model linearization is when fine-tuning large language models (LLMs). When linearization is a good model, our findings reveal a strong correlation between the eigenvalue spectrum of the NTK and the performance of model adaptation. Motivated by this, we give spectral perturbation bounds on the NTK induced by the choice of layers selected for fine-tuning. We empirically validate our theory on Low Rank Adaptation (LoRA) on LLMs. These insights not only characterize fine-tuning but also have the potential to enhance PEFT techniques, paving the way to better informed and more nimble adaptation in LLMs.

==> fig1.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, calc}

% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}



% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{calc,arrows.meta}

% \begin{document}

\begin{tikzpicture}
  \begin{axis}[
      view={60}{30},
      % hide axis,
      % % zmin=-20, zmax=20,
      % samples=50,
      % % domain=-20:20,
      % % y domain=-20:20,
      % % grid=none,
      axis lines=none,
      zmin=-5, zmax=5,
      samples=50,
      domain=-4:4,
      y domain=-4:4,
      grid=none,
      % axis lines=center, % Show axis lines
      % xlabel=$x$, ylabel=$y$, zlabel=$z$, % Label axes
      % xtick={-4,-2,0,2,4}, ytick={-4,-2,0,2,4}, ztick={-4,-2,0}, % Show ticks
      % xticklabels={-4,-2,0,2,4}, yticklabels={-4,-2,0,2,4}, zticklabels={-4,-2,0}, % Label ticks
      % tick label style={font=\tiny}, % Make tick labels smaller
      xmin=-4.5, xmax=4.5, ymin=-4.5, ymax=4.5, zmin=-4.5, zmax=1, % Extend axis ranges
      colormap/blackwhite
    ]
      
    ]
    % Plot the 3D surface
    \addplot3[
      surf,
      shader=flat,
      fill=blue!70,
      opacity=0.7,
      samples=50,
      domain=-4:4,
      y domain=-4:4,
      draw=none
    ] 
    % coordinates {(2,2,-1.3)};
    {-0.11*x^2 - 0.11*y^2};
    {0};
    \node[black, font=\small] at (axis cs: -2.7,-2.7,-2.1) {$\mathcal{F}$};
    
    % Tangent plane
    \addplot3[
      surf,
      fill=gray!70,
      opacity=0.7,
      samples=10,
      domain=-3:3,    % Keep x domain from 0 to 4
      y domain=-3:3,  % Keep y domain from 0 to 4
      shader=flat,
      draw=none
    ] 
    {0};
    \node[black, font=\small] at (-2.2,-2.2, 0) {$\mathcal{H}$};
 
    
    % Point of tangency
    \addplot3[
      only marks,
      mark=*,
      color=red,
      mark size=2pt
    ] coordinates {(0, 0, 0)};

    \node[black] (ftheta0) at (axis cs:-0.8,1.2,0.2) {$f_{\theta_0}$};

    \addplot3[
      only marks,
      mark=*,
      color=red,
      mark size=2pt
    ] coordinates {(2,2,-1.3)};
    \node[black] (ftheta*) at (axis cs:2.5,2.5,-1.3) {$f_{\theta^*}$};

   % Draw a curved line between the two points
    \draw[yellow, very thick, dashed, ->, >=stealth] 
      % (axis cs:0,0,0) to[out=180,in=180] (ftheta*);
      (axis cs:0,0,0) to[out=180,in=180] 
      (axis cs:2,2,-1.3);

    \addplot3[
      only marks,
      mark=*,
      color=red,
      mark size=2pt
    ] coordinates {(2, 2, 0)};
    \node[black] (fthetat) at (axis cs:2.5,2.5,0.2) {$\bar{f}_{\bar{\theta}_t}$};

   % Draw a curved line between the two points
    \draw[yellow, very thick, ->, >=stealth] 
      % (axis cs:0,0,0) to[out=180,in=180] (fthetat);
      (axis cs:0,0,0) to[out=180,in=180] 
      (axis cs:2,2,0);

    % Draw the gradient vector
    \draw[orange, ->, very thick, >=stealth] (0,0,0) -- (0,0,2) node[right] {$\nabla_\theta f_{\theta_0}$};
    
    % \node[black, font=\tiny, anchor=north west] 
    % at (axis cs:-3.2,-2.8,1.4) 
    % {$f_{\btheta_t}(\mbx)\approx f_{\btheta_{0}}(\mbx)+\left\langle\nabla_{\btheta} f_{\btheta_{0}}(\mbx), \btheta_{t}-\btheta_{0}\right\rangle$};
    
  \end{axis}
\end{tikzpicture}
% \end{document}
  










